Toward Generalist Anomaly Detection via In-context Residual Learning with Few-shot Sample Prompts

This paper explores the problem of Generalist Anomaly Detection (GAD), aiming to train one single detection model that can generalize to detect anomalies in diverse datasets from different application domains without any further training on the target data. Some recent studies have shown that large pre-trained Visual-Language Models (VLMs) like CLIP have strong generalization capabilities on detecting industrial defects from various datasets, but their methods rely heavily on handcrafted text prompts about defects, making them difficult to generalize to anomalies in other applications, e.g., medical image anomalies or semantic anomalies in natural images. In this work, we propose to train a GAD model with few-shot normal images as sample prompts for AD on diverse datasets on the fly. To this end, we introduce a novel approach that learns an in-context residual learning model for GAD, termed InCTRL. It is trained on an auxiliary dataset to discriminate anomalies from normal samples based on a holistic evaluation of the residuals between query images and few-shot normal sample prompts. Regardless of the datasets, per definition of anomaly, larger residuals are expected for anomalies than normal samples, thereby enabling InCTRL to generalize across different domains without further training. Comprehensive experiments on nine AD datasets are performed to establish a GAD benchmark that encapsulate the detection of industrial defect anomalies, medical anomalies, and semantic anomalies in both one-vs-all and multi-class setting, on which InCTRL is the best performer and significantly outperforms state-of-the-art competing methods. Code is available at https://github.com/mala-lab/InCTRL.

==> (inline-0) <==
\begin{tabular}{|cc|ccccccc|ccccccc|}
\hline
\multicolumn{2}{|c}{}                                                           & \multicolumn{7}{|c|}{\textbf{AUROC}}                                                                                                                                                                          & \multicolumn{7}{c|}{\textbf{AUPRC}}                                                                                                                                                                          \\ \cline{3-16} 
\multicolumn{2}{|c|}{\multirow{-2}{*}{\textbf{Data subset}}}                     & \textbf{SPADE}       & \textbf{PaDiM}       & \textbf{Patchcore}   & \textbf{RegAD}       & \textbf{CoOp}        & \textbf{WinCLIP}                            & \textbf{Ours (\coolname)}                               & \textbf{SPADE}       & \textbf{PaDiM}       & \textbf{Patchcore}   & \textbf{RegAD}       & \textbf{CoOp}        & \textbf{WinCLIP}                            & \textbf{Ours (\coolname)}                               \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{candle}      & 0.840{\scriptsize±0.057}          & 0.876{\scriptsize±0.017}          & 0.935{\scriptsize±0.013}          & 0.455{\scriptsize±0.042}          & 0.943{\scriptsize±0.019}          & 0.974{\scriptsize±0.007}                                 & 0.916{\scriptsize±0.006}                                 & 0.889{\scriptsize±0.033}          & 0.839{\scriptsize±0.015}          & 0.940{\scriptsize±0.021}          & 0.461{\scriptsize±0.038}          & 0.950{\scriptsize±0.015}          & 0.974{\scriptsize±0.006}                                 & 0.920{\scriptsize±0.008}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{capsules}    & 0.702{\scriptsize±0.106}          & 0.540{\scriptsize±0.036}          & 0.573{\scriptsize±0.029}          & 0.420{\scriptsize±0.030}          & 0.697{\scriptsize±0.021}          & 0.772{\scriptsize±0.015}                                 & 0.820{\scriptsize±0.029}                                 & 0.771{\scriptsize±0.067}          & 0.664{\scriptsize±0.022}          & 0.698{\scriptsize±0.016}          & 0.583{\scriptsize±0.022}          & 0.822{\scriptsize±0.017}          & 0.789{\scriptsize±0.011}                                 & 0.846{\scriptsize±0.017}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{cashew}      & 0.952{\scriptsize±0.033}          & 0.674{\scriptsize±0.024}          & 0.915{\scriptsize±0.010}          & 0.811{\scriptsize±0.021}          & 0.933{\scriptsize±0.008}          & 0.943{\scriptsize±0.008 }                                & 0.978{\scriptsize±0.007}                                 & 0.954{\scriptsize±0.021 }         & 0.814{\scriptsize±0.018}          & 0.959{\scriptsize±0.005}          & 0.879{\scriptsize±0.019}          & 0.971{\scriptsize±0.004}          & 0.974{\scriptsize±0.006}                                 & 0.990{\scriptsize±0.007}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{chewinggum}  & 0.886{\scriptsize±0.021}          & 0.734{\scriptsize±0.020}          & 0.957{\scriptsize±0.008}          & 0.511{\scriptsize±0.013}          & 0.973{\scriptsize±0.011}          & 0.988{\scriptsize±0.009}                                 & 0.997{\scriptsize±0.010}                                 & 0.909{\scriptsize±0.022}          & 0.839{\scriptsize±0.015 }         & 0.983{\scriptsize±0.008}          & 0.703{\scriptsize±0.011}          & 0.987{\scriptsize±0.008 }         & 0.994{\scriptsize±0.004 }                                & 0.998{\scriptsize±0.012}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{fryum}       & 0.846{\scriptsize±0.025}          & 0.678{\scriptsize±0.039}          & 0.811{\scriptsize±0.024 }         & 0.592{\scriptsize±0.035}          & 0.899{\scriptsize±0.008}          & 0.791{\scriptsize±0.037 }                                & 0.953{\scriptsize±0.011 }                                & 0.912{\scriptsize±0.019}          & 0.801{\scriptsize±0.021}          & 0.853{\scriptsize±0.017}          & 0.743{\scriptsize±0.026}          & 0.957{\scriptsize±0.005}          & 0.894{\scriptsize±0.019}                                 & 0.976{\scriptsize±0.009}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{macaroni1}   & 0.690{\scriptsize±0.043}          & 0.538{\scriptsize±0.052}          & 0.763{\scriptsize±0.055}          & 0.425{\scriptsize±0.119}          & 0.816{\scriptsize±0.025}          & 0.885{\scriptsize±0.022 }                                & 0.770{\scriptsize±0.038}                                 & 0.651{\scriptsize±0.038}          & 0.540{\scriptsize±0.038 }         & 0.795{\scriptsize±0.039}          & 0.433{\scriptsize±0.082}          & 0.812{\scriptsize±0.015}          & 0.893{\scriptsize±0.018}                                 & 0.786{\scriptsize±0.013}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{macaroni2}   & 0.586{\scriptsize±0.024}          & 0.614{\scriptsize±0.022}          & 0.560{\scriptsize±0.054 }         & 0.476{\scriptsize±0.023}          & 0.774{\scriptsize±0.047}          & 0.663{\scriptsize±0.018}                                 & 0.726{\scriptsize±0.023}                                 & 0.548{\scriptsize±0.020 }         & 0.606{\scriptsize±0.039 }         & 0.597{\scriptsize±0.031}          & 0.502{\scriptsize±0.021}          & 0.774{\scriptsize±0.034}          & 0.678±{\scriptsize0.020 }                                & 0.734{\scriptsize±0.015}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb1}        & 0.883{\scriptsize±0.049}          & 0.667{\scriptsize±0.028}          & 0.769{\scriptsize±0.074}          & 0.653{\scriptsize±0.025}          & 0.521{\scriptsize±0.032}          & 0.831{\scriptsize±0.046 }                                & 0.937{\scriptsize±0.039 }                                & 0.863{\scriptsize±0.043 }         & 0.647{\scriptsize±0.018}          & 0.684{\scriptsize±0.059}          & 0.656{\scriptsize±0.016}          & 0.582{\scriptsize±0.024 }         & 0.831{\scriptsize±0.032}                                 & 0.945{\scriptsize±0.024}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb2}        & 0.783{\scriptsize±0.065}          & 0.600{\scriptsize±0.031}          & 0.822{\scriptsize±0.012}          & 0.453{\scriptsize±0.082}          & 0.673{\scriptsize±0.067}          & 0.655{\scriptsize±0.025 }                                & 0.660{\scriptsize±0.020 }                                & 0.789{\scriptsize±0.031 }         & 0.606{\scriptsize±0.021}          & 0.848{\scriptsize±0.009}          & 0.476{\scriptsize±0.065}          & 0.683{\scriptsize±0.033}          & 0.664{\scriptsize±0.037 }                                & 0.669{\scriptsize±0.018}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb3}        & 0.761{\scriptsize±0.034}          & 0.709{\scriptsize±0.029}          & 0.803{\scriptsize±0.016}          & 0.463{\scriptsize±0.027 }         & 0.709{\scriptsize±0.022 }         & 0.759{\scriptsize±0.016 }                                & 0.734{\scriptsize±0.018 }                                & 0.776{\scriptsize±0.023}          & 0.656{\scriptsize±0.018}          & 0.821{\scriptsize±0.012 }         & 0.523{\scriptsize±0.023}          & 0.728{\scriptsize±0.020}          & 0.771{\scriptsize±0.021}                                 & 0.716{\scriptsize±0.030 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb4}        & 0.885{\scriptsize±0.079}          & 0.671{\scriptsize±0.087}          & 0.952{\scriptsize±0.021}          & 0.763{\scriptsize±0.038}          & 0.778{\scriptsize±0.043}          & 0.895{\scriptsize±0.063}                                 & 0.966{\scriptsize±0.027}                                 & 0.893{\scriptsize±0.057}          & 0.672{\scriptsize±0.031}          & 0.955{\scriptsize±0.016}          & 0.756{\scriptsize±0.025}          & 0.773{\scriptsize±0.034 }         & 0.891{\scriptsize±0.057 }                                & 0.965{\scriptsize±0.021 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{pipe\_fryum} & 0.727{\scriptsize±0.028}          & 0.864{\scriptsize±0.024}          & 0.945{\scriptsize±0.011}          & 0.667{\scriptsize±0.020}          & 0.958{\scriptsize±0.008}          & 0.942{\scriptsize±0.014}                                 & 0.835{\scriptsize±0.012}                                 & 0.855{\scriptsize±0.017}          & 0.941{\scriptsize±0.015 }         & 0.964{\scriptsize±0.006}          & 0.657{\scriptsize±0.019}          & 0.979{\scriptsize±0.009}          & 0.960{\scriptsize±0.005}                                 & 0.975{\scriptsize±0.006}                                 \\ \cline{2-16} 
\multicolumn{1}{|c|}{\multirow{-13}{*}{\textbf{2-shot}}} & \textbf{MEAN}        & \textbf{0.795{\scriptsize±0.045}} & \textbf{0.680{\scriptsize±0.042}} & \textbf{0.817{\scriptsize±0.028}} & \textbf{0.557{\scriptsize±0.053}} & \textbf{0.806{\scriptsize±0.023}} & {\color[HTML]{0000FF} \textbf{0.842{\scriptsize±0.024}}} & {\color[HTML]{FF0000} \textbf{0.858{\scriptsize±0.022}}} & \textbf{0.818{\scriptsize±0.031}} & \textbf{0.719{\scriptsize±0.027} }& \textbf{0.841{\scriptsize±0.023}} & \textbf{0.614{\scriptsize±0.037}} & \textbf{0.835{\scriptsize±0.019}} & {\color[HTML]{0000FF} \textbf{0.859{\scriptsize±0.021}}} & {\color[HTML]{FF0000} \textbf{0.877{\scriptsize±0.016}}} \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{candle}      & 0.885{\scriptsize±0.043}          & 0.885{\scriptsize±0.028}          & 0.947{\scriptsize±0.011}          & 0.468{\scriptsize±0.037}          & 0.950{\scriptsize±0.008}          & 0.975{\scriptsize±0.005}                                 & 0.937{\scriptsize±0.005}                                 & 0.894{\scriptsize±0.034}          & 0.841{\scriptsize±0.019 }         & 0.947{\scriptsize±0.007}          & 0.478{\scriptsize±0.024}          & 0.955{\scriptsize±0.012 }         & 0.975{\scriptsize±0.007}                                 & 0.945{\scriptsize±0.004 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{capsules}    & 0.711{\scriptsize±0.091}          & 0.549{\scriptsize±0.044 }         & 0.716{\scriptsize±0.023 }         & 0.446{\scriptsize±0.022}          & 0.766{\scriptsize±0.018}          & 0.813{\scriptsize±0.022 }                                & 0.859{\scriptsize±0.005 }                                & 0.772{\scriptsize±0.077}          & 0.666{\scriptsize±0.030}          & 0.805{\scriptsize±0.014}          & 0.582{\scriptsize±0.027}          & 0.863{\scriptsize±0.010}          & 0.828{\scriptsize±0.013 }                                & 0.864{\scriptsize±0.010}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{cashew}      & 0.970{\scriptsize±0.018 }         & 0.691{\scriptsize±0.016}          & 0.952{\scriptsize±0.013 }         & 0.817{\scriptsize±0.015}          & 0.945{\scriptsize±0.013}          & 0.955{\scriptsize±0.008}                                 & 0.978{\scriptsize±0.013 }                                & 0.975{\scriptsize±0.014}          & 0.832{\scriptsize±0.019 }         & 0.976{\scriptsize±0.006}          & 0.884{\scriptsize±0.016}          & 0.978{\scriptsize±0.011}          & 0.984{\scriptsize±0.005 }                                & 0.990{\scriptsize±0.005 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{chewinggum}  & 0.909{\scriptsize±0.024}          & 0.838{\scriptsize±0.027 }         & 0.973{\scriptsize±0.006}          & 0.535{\scriptsize±0.011}          & 0.975{\scriptsize±0.005}          & 0.991{\scriptsize±0.007}                                 & 0.998{\scriptsize±0.006}                                 & 0.911{\scriptsize±0.018 }         & 0.898{\scriptsize±0.029 }         & 0.989{\scriptsize±0.003}          & 0.716{\scriptsize±0.013}          & 0.988{\scriptsize±0.006}          & 0.996{\scriptsize±0.003 }                                & 0.998{\scriptsize±0.007}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{fryum}       & 0.853{\scriptsize±0.022}          & 0.725{\scriptsize±0.018 }         & 0.830{\scriptsize±0.019}          & 0.593{\scriptsize±0.028 }         & 0.898{\scriptsize±0.006 }         & 0.818{\scriptsize±0.027 }                                & 0.967{\scriptsize±0.010 }                                & 0.914{\scriptsize±0.013}          & 0.838{\scriptsize±0.013 }         & 0.927{\scriptsize±0.005  }        & 0.744{\scriptsize±0.023}          & 0.957{\scriptsize±0.006}          & 0.904{\scriptsize±0.008}                                 & 0.985{\scriptsize±0.007 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{macaroni1}   & 0.714{\scriptsize±0.037}          & 0.631{\scriptsize±0.043}          & 0.767{\scriptsize±0.037 }         & 0.456{\scriptsize±0.096}          & 0.811{\scriptsize±0.019 }         & 0.897{\scriptsize±0.022}                                 & 0.776{\scriptsize±0.031 }                                & 0.672{\scriptsize±0.025 }         & 0.602{\scriptsize±0.024}          & 0.789{\scriptsize±0.023 }         & 0.459{\scriptsize±0.048}          & 0.809{\scriptsize±0.012 }         & 0.901{\scriptsize±0.007 }                                & 0.812{\scriptsize±0.012 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{macaroni2}   & 0.592{\scriptsize±0.012 }         & 0.668{\scriptsize±0.015 }         & 0.548{\scriptsize±0.020 }         & 0.521{\scriptsize±0.034 }         & 0.775{\scriptsize±0.038}          & 0.672{\scriptsize±0.017 }                                & 0.746{\scriptsize±0.018  }                               & 0.558{\scriptsize±0.016}          & 0.646{\scriptsize±0.017 }         & 0.528{\scriptsize±0.016}          & 0.542{\scriptsize±0.022}          & 0.774{\scriptsize±0.024}          & 0.685{\scriptsize±0.026 }                                & 0.772{\scriptsize±0.018}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb1}        & 0.892{\scriptsize±0.037 }         & 0.779{\scriptsize±0.021}          & 0.759{\scriptsize±0.048}          & 0.693{\scriptsize±0.021}          & 0.527{\scriptsize±0.024}          & 0.858{\scriptsize±0.024}                                 & 0.959{\scriptsize±0.024}                                 & 0.873{\scriptsize±0.032}          & 0.743{\scriptsize±0.017 }         & 0.672{\scriptsize±0.021}          & 0.694{\scriptsize±0.015}          & 0.585{\scriptsize±0.015}          & 0.875{\scriptsize±0.027 }                                & 0.962{\scriptsize±0.021}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb2}        & 0.798{\scriptsize±0.055 }         & 0.608{\scriptsize±0.024}          & 0.872{\scriptsize±0.011 }         & 0.455{\scriptsize±0.068 }         & 0.689{\scriptsize±0.045}          & 0.678{\scriptsize±0.016 }                                & 0.699{\scriptsize±0.018}                                 & 0.790{\scriptsize±0.046 }         & 0.605{\scriptsize±0.025}          & 0.886{\scriptsize±0.013}          & 0.482{\scriptsize±0.060}          & 0.691{\scriptsize±0.028 }         & 0.690{\scriptsize±0.035  }                               & 0.724{\scriptsize±0.013 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb3}        & 0.770{\scriptsize±0.031}          & 0.709{\scriptsize±0.012}          & 0.825{\scriptsize±0.016 }         & 0.473{\scriptsize±0.013}          & 0.715{\scriptsize±0.016}          & 0.779{\scriptsize±0.009 }                                & 0.761{\scriptsize±0.016 }                                & 0.780{\scriptsize±0.024}          & 0.657{\scriptsize±0.011 }         & 0.847{\scriptsize±0.017 }         & 0.540{\scriptsize±0.021}          & 0.735{\scriptsize±0.014}          & 0.782{\scriptsize±0.019 }                                & 0.795{\scriptsize±0.023 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb4}        & 0.889{\scriptsize±0.048}          & 0.857{\scriptsize±0.043}          & 0.989{\scriptsize±0.013}          & 0.765{\scriptsize±0.022}          & 0.801{\scriptsize±0.033}          & 0.905{\scriptsize±0.071}                                 & 0.975{\scriptsize±0.022 }                                & 0.902{\scriptsize±0.013}          & 0.815{\scriptsize±0.032 }         & 0.988{\scriptsize±0.005 }         & 0.765{\scriptsize±0.023 }         & 0.783{\scriptsize±0.017}          & 0.907{\scriptsize±0.041}                                 & 0.982{\scriptsize±0.028}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pipe\_fryum} & 0.745{\scriptsize±0.025}          & 0.885{\scriptsize±0.019 }         & 0.937{\scriptsize±0.006}          & 0.668{\scriptsize±0.012}          & 0.962{\scriptsize±0.010 }         & 0.958{\scriptsize±0.011 }                                & 0.869{\scriptsize±0.011}                                 & 0.866{\scriptsize±0.017}          & 0.947{\scriptsize±0.015}          & 0.971{\scriptsize±0.007}          & 0.653{\scriptsize±0.018 }         & 0.982{\scriptsize±0.032 }         & 0.968{\scriptsize±0.006 }                                & 0.989±{\scriptsize0.005}                                 \\ \cline{2-16} 
\multicolumn{1}{|c|}{\multirow{-13}{*}{\textbf{4-shot}}} & \textbf{MEAN}        & \textbf{0.811{\scriptsize±0.040}} & \textbf{0.735{\scriptsize±0.031}} & \textbf{0.843{\scriptsize±0.025}} & \textbf{0.574{\scriptsize±0.042}} & \textbf{0.818{\scriptsize±0.018}} & {\color[HTML]{0000FF} \textbf{0.858{\scriptsize±0.025}}} & {\color[HTML]{FF0000} \textbf{0.877{\scriptsize±0.019}}} & \textbf{0.826{\scriptsize±0.024}} & \textbf{0.758{\scriptsize±0.018} }& \textbf{0.860{\scriptsize±0.016}} & \textbf{0.628{\scriptsize±0.034}} & \textbf{0.842{\scriptsize±0.016}} & {\color[HTML]{0000FF} \textbf{0.875{\scriptsize±0.023}}} & {\color[HTML]{FF0000} \textbf{0.902{\scriptsize±0.027}} }\\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{candle}      & 0.899{\scriptsize±0.036}          & 0.903{\scriptsize±0.022}          & 0.966{\scriptsize±0.009}          & 0.781{\scriptsize±0.031}          & 0.960{\scriptsize±0.003}          & 0.980{\scriptsize±0.007}                                 & 0.955{\scriptsize±0.006 }                                & 0.925{\scriptsize±0.012}          & 0.858{\scriptsize±0.016 }         & 0.968{\scriptsize±0.004 }         & 0.744{\scriptsize±0.026}          & 0.964{\scriptsize±0.013}          & 0.980{\scriptsize±0.008 }                                & 0.956{\scriptsize±0.005}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{capsules}    & 0.712{\scriptsize±0.104 }         & 0.560{\scriptsize±0.046}          & 0.756{\scriptsize±0.021}          & 0.469{\scriptsize±0.019}          & 0.781{\scriptsize±0.018}          & 0.815{\scriptsize±0.020 }                                & 0.863{\scriptsize±0.025 }                                & 0.788{\scriptsize±0.067 }         & 0.691{\scriptsize±0.021 }         & 0.845{\scriptsize±0.012}          & 0.624{\scriptsize±0.018}          & 0.877{\scriptsize±0.010}          & 0.832{\scriptsize±0.011 }                                & 0.869{\scriptsize±0.013 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{cashew}      & 0.977{\scriptsize±0.026}          & 0.787{\scriptsize±0.023}          & 0.958{\scriptsize±0.017}          & 0.519{\scriptsize±0.013}          & 0.934{\scriptsize±0.015 }         & 0.961{\scriptsize±0.004 }                                & 0.979{\scriptsize±0.015 }                                & 0.983{\scriptsize±0.010}          & 0.882{\scriptsize±0.017 }         & 0.978{\scriptsize±0.008 }         & 0.681{\scriptsize±0.015}          & 0.972{\scriptsize±0.007}          & 0.987{\scriptsize±0.006}                                 & 0.990{\scriptsize±0.005 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{chewinggum}  & 0.912{\scriptsize±0.017}          & 0.890{\scriptsize±0.021}          & 0.980{\scriptsize±0.009 }         & 0.556{\scriptsize±0.009}          & 0.973{\scriptsize±0.007 }         & 0.994{\scriptsize±0.008 }                                & 0.998{\scriptsize±0.006 }                                & 0.926{\scriptsize±0.008}          & 0.937{\scriptsize±0.016 }         & 0.992{\scriptsize±0.003}          & 0.720{\scriptsize±0.010 }         & 0.987{\scriptsize±0.005 }         & 0.997{\scriptsize±0.004 }                                & 0.999{\scriptsize±0.003}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{fryum}       & 0.857{\scriptsize±0.023}          & 0.767{\scriptsize±0.015}          & 0.858{\scriptsize±0.017}          & 0.743{\scriptsize±0.022}          & 0.901{\scriptsize±0.006}          & 0.826{\scriptsize±0.023}                                 & 0.970{\scriptsize±0.010 }                                & 0.919{\scriptsize±0.016 }         & 0.848{\scriptsize±0.015 }         & 0.938{\scriptsize±0.005 }         & 0.846{\scriptsize±0.020}          & 0.958{\scriptsize±0.007}          & 0.916{\scriptsize±0.018 }                                & 0.990{\scriptsize±0.006 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{macaroni1}   & 0.728{\scriptsize±0.036}          & 0.645{\scriptsize±0.038}          & 0.798{\scriptsize±0.036}          & 0.463{\scriptsize±0.085}          & 0.811{\scriptsize±0.012}          & 0.905{\scriptsize±0.032 }                                & 0.781{\scriptsize±0.032 }                                & 0.705{\scriptsize±0.026}          & 0.621{\scriptsize±0.023}          & 0.799{\scriptsize±0.014}          & 0.466{\scriptsize±0.056}          & 0.808{\scriptsize±0.023}          & 0.913{\scriptsize±0.016}                                & 0.818{\scriptsize±0.018 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{macaroni2}   & 0.598{\scriptsize±0.018}          & 0.683{\scriptsize±0.013}          & 0.547{\scriptsize±0.024}          & 0.543{\scriptsize±0.039 }         & 0.775{\scriptsize±0.035}          & 0.677{\scriptsize±0.015}                                 & 0.751{\scriptsize±0.017 }                                & 0.578{\scriptsize±0.023 }         & 0.651{\scriptsize±0.013 }         & 0.549{\scriptsize±0.012 }         & 0.527{\scriptsize±0.018}          & 0.775{\scriptsize±0.029}          & 0.689{\scriptsize±0.026 }                                & 0.773{\scriptsize±0.008 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb1}        & 0.897{\scriptsize±0.032}          & 0.812{\scriptsize±0.016 }         & 0.753{\scriptsize±0.045}          & 0.531{\scriptsize±0.023}          & 0.540{\scriptsize±0.025 }         & 0.904{\scriptsize±0.024 }                                & 0.964{\scriptsize±0.022 }                                & 0.886{\scriptsize±0.026}          & 0.767{\scriptsize±0.019 }         & 0.659{\scriptsize±0.018 }         & 0.548{\scriptsize±0.022 }         & 0.610{\scriptsize±0.028 }         & 0.877{\scriptsize±0.013 }                                & 0.967{\scriptsize±0.004 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb2}        & 0.804{\scriptsize±0.047}          & 0.638{\scriptsize±0.019 }         & 0.907{\scriptsize±0.011}          & 0.509{\scriptsize±0.079}          & 0.695{\scriptsize±0.042 }         & 0.690{\scriptsize±0.013 }                                & 0.696{\scriptsize±0.019 }                                & 0.815{\scriptsize±0.032 }         & 0.613{\scriptsize±0.026}          & 0.912{\scriptsize±0.013 }         & 0.563{\scriptsize±0.065  }        & 0.696{\scriptsize±0.034 }         & 0.696{\scriptsize±0.026 }                               & 0.727{\scriptsize±0.017}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb3}        & 0.777{\scriptsize±0.028}          & 0.749{\scriptsize±0.021 }         & 0.839{\scriptsize±0.019}          & 0.466{\scriptsize±0.019}          & 0.716{\scriptsize±0.017 }         & 0.789{\scriptsize±0.006}                                 & 0.798{\scriptsize±0.029 }                                & 0.795{\scriptsize±0.021 }         & 0.718{\scriptsize±0.012 }         & 0.855{\scriptsize±0.009 }         & 0.478{\scriptsize±0.015}          & 0.733{\scriptsize±0.012 }         & 0.791{\scriptsize±0.013  }                               & 0.796{\scriptsize±0.028}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pcb4}        & 0.894{\scriptsize±0.045}          & 0.878{\scriptsize±0.039}          & 0.993{\scriptsize±0.011}          & 0.703{\scriptsize±0.023}          & 0.813{\scriptsize±0.029 }         & 0.918{\scriptsize±0.160}                                 & 0.977{\scriptsize±0.028 }                                & 0.918{\scriptsize±0.012}          & 0.838{\scriptsize±0.033 }         & 0.993{\scriptsize±0.004 }         & 0.634{\scriptsize±0.021 }         & 0.808{\scriptsize±0.033}          & 0.918{\scriptsize±0.009 }                                & 0.975{\scriptsize±0.014}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pipe\_fryum} & 0.801{\scriptsize±0.026}          & 0.899{\scriptsize±0.014}          & 0.961{\scriptsize±0.009}          & 0.786{\scriptsize±0.014}          & 0.967{\scriptsize±0.015 }         & 0.959{\scriptsize±0.009}                                 & 0.909{\scriptsize±0.018}                                 & 0.887{\scriptsize±0.018 }         & 0.953{\scriptsize±0.010}          & 0.982{\scriptsize±0.008 }         & 0.883{\scriptsize±0.013}          & 0.987{\scriptsize±0.016}          & 0.968{\scriptsize±0.004 }                                & 0.990{\scriptsize±0.009 }                                \\ \cline{2-16} 
\multicolumn{1}{|c|}{\multirow{-13}{*}{\textbf{8-shot}}} & \textbf{MEAN}        & \textbf{0.821{\scriptsize±0.042}} & \textbf{0.768{\scriptsize±0.032}} & \textbf{0.860{\scriptsize±0.026}} & \textbf{0.589{\scriptsize±0.040}} & \textbf{0.822{\scriptsize±0.021} }& {\color[HTML]{0000FF} \textbf{0.868{\scriptsize±0.020}}} & {\color[HTML]{FF0000} \textbf{0.887{\scriptsize±0.021}}} & \textbf{0.844{\scriptsize±0.031}} & \textbf{0.781{\scriptsize±0.024}} & \textbf{0.873{\scriptsize±0.022}} & \textbf{0.643{\scriptsize±0.032}} & \textbf{0.848{\scriptsize±0.020}} & {\color[HTML]{0000FF} \textbf{0.880{\scriptsize±0.021}}} & {\color[HTML]{FF0000} \textbf{0.904{\scriptsize±0.025}} }\\ \hline
\end{tabular}
\begin{tabular}{|cc|ccccccc|ccccccc|}
\hline
\multicolumn{2}{|c|}{}                                                         & \multicolumn{7}{c|}{\textbf{AUROC}}                                                                                                                                                                          & \multicolumn{7}{c|}{\textbf{AUPRC}}                                                                                                                                                                          \\ \cline{3-16} 
\multicolumn{2}{|c|}{\multirow{-2}{*}{\textbf{Data subset}}}                   & \textbf{SPADE}       & \textbf{PaDiM}       & \textbf{Patchcore}   & \textbf{RegAD}       & \textbf{CoOp}        & \textbf{WinCLIP}                            & \textbf{Ours (\coolname)}                               & \textbf{SPADE}       & \textbf{PaDiM}       & \textbf{Patchcore}   & \textbf{RegAD}       & \textbf{CoOp}        & \textbf{WinCLIP}                            & \textbf{Ours (\coolname)}                               \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{carpet}     & 0.976{\scriptsize±0.008 }         & 0.992{\scriptsize±0.005}          & 0.996{\scriptsize±0.003}          & 0.601{\scriptsize±0.051}          & 1.000{\scriptsize±0.000}          & 0.998{\scriptsize±0.002 }                                & 0.997{\scriptsize±0.003 }                                & 0.962{\scriptsize±0.005}          & 0.998{\scriptsize±0.003}          & 0.999{\scriptsize±0.001}          & 0.853{\scriptsize±0.023}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}                                 & 0.999{\scriptsize±0.001 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{grid}       & 0.404{\scriptsize±0.054 }         & 0.560{\scriptsize±0.041}          & 0.574{\scriptsize±0.102}          & 0.627{\scriptsize±0.069}          & 0.675{\scriptsize±0.052}          & 0.965{\scriptsize±0.007}                                 & 0.974{\scriptsize±0.005}                                 & 0.727{\scriptsize±0.036}          & 0.751{\scriptsize±0.038}          & 0.785{\scriptsize±0.037}          & 0.830{\scriptsize±0.029 }         & 0.875{\scriptsize±0.038}          & 0.984{\scriptsize±0.004}                                 & 0.988{\scriptsize±0.003 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{leather}    & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000 }         & 0.556{\scriptsize±0.047}          & 1.000{\scriptsize±0.000 }         & 1.000{\scriptsize±0.000}                                 & 1.000{\scriptsize±0.000}                                 & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}          & 0.835{\scriptsize±0.016}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000 }                                & 1.000{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{tile}       & 0.940{\scriptsize±0.011}          & 0.947{\scriptsize±0.013}          & 0.987{\scriptsize±0.012}          & 0.807{\scriptsize±0.027}          & 0.999{\scriptsize±0.002}          & 0.997{\scriptsize±0.003 }                                & 1.000{\scriptsize±0.000 }                                & 0.978{\scriptsize±0.007}          & 0.980{\scriptsize±0.005}          & 0.996{\scriptsize±0.004 }         & 0.925{\scriptsize±0.013 }         & 0.998{\scriptsize±0.002}          & 0.999{\scriptsize±0.002 }                                & 1.000{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{wood}       & 0.932{\scriptsize±0.008}          & 0.982{\scriptsize±0.005}          & 0.985{\scriptsize±0.009}          & 0.921{\scriptsize±0.011}          & 0.966{\scriptsize±0.008}          & 0.993{\scriptsize±0.005}                                 & 0.996{\scriptsize±0.003}                                 & 0.979{\scriptsize±0.004}          & 0.995{\scriptsize±0.002}          & 0.995{\scriptsize±0.005}          & 0.976{\scriptsize±0.014 }         & 0.989{\scriptsize±0.006 }         & 0.998{\scriptsize±0.003 }                                & 0.998{\scriptsize±0.002}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{bottle}     & 1.000{\scriptsize±0.000}          & 0.971{\scriptsize±0.012 }         & 1.000{\scriptsize±0.000}          & 0.529{\scriptsize±0.045 }         & 0.973{\scriptsize±0.013}          & 0.993{\scriptsize±0.007}                                 & 0.998{\scriptsize±0.002}                                 & 1.000{\scriptsize±0.000}          & 0.991{\scriptsize±0.005}          & 1.000{\scriptsize±0.000}          & 0.830{\scriptsize±0.026}          & 0.992{\scriptsize±0.004}          & 0.998{\scriptsize±0.003}                                 & 1.000{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{capsule}    & 0.736{\scriptsize±0.027}          & 0.741{\scriptsize±0.026}          & 0.666{\scriptsize±0.068}          & 0.593{\scriptsize±0.073 }         & 0.823{\scriptsize±0.024 }         & 0.806{\scriptsize±0.068 }                                & 0.860{\scriptsize±0.081 }                                & 0.935{\scriptsize±0.015  }        & 0.945{\scriptsize±0.010}          & 0.911{\scriptsize±0.021}          & 0.861{\scriptsize±0.017}          & 0.959{\scriptsize±0.016}          & 0.945{\scriptsize±0.042}                                 & 0.960{\scriptsize±0.063}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{pill}       & 0.759{\scriptsize±0.023}          & 0.601{\scriptsize±0.059 }         & 0.829{\scriptsize±0.022}          & 0.693{\scriptsize±0.036}          & 0.895{\scriptsize±0.022 }         & 0.888{\scriptsize±0.014}                                 & 0.893{\scriptsize±0.024 }                                & 0.944{\scriptsize±0.018}          & 0.889{\scriptsize±0.031 }         & 0.965{\scriptsize±0.009}          & 0.923{\scriptsize±0.015}          & 0.980{\scriptsize±0.009}          & 0.978{\scriptsize±0.006 }                                & 0.973{\scriptsize±0.011}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{transistor} & 0.853{\scriptsize±0.019}          & 0.791{\scriptsize±0.043}          & 0.992{\scriptsize±0.014}          & 0.687{\scriptsize±0.033}          & 0.702{\scriptsize±0.013}          & 0.898{\scriptsize±0.021}                                 & 0.875{\scriptsize±0.027}                                 & 0.845{\scriptsize±0.021}          & 0.700{\scriptsize±0.055 }         & 0.989{\scriptsize±0.007}          & 0.694{\scriptsize±0.029 }         & 0.664{\scriptsize±0.025}          & 0.858{\scriptsize±0.017}                                 & 0.845{\scriptsize±0.023 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{zipper}     & 0.905{\scriptsize±0.033}          & 0.767{\scriptsize±0.024}          & 0.978{\scriptsize±0.016}          & 0.602{\scriptsize±0.049}          & 0.877{\scriptsize±0.018}          & 0.955{\scriptsize±0.013}                                 & 0.954{\scriptsize±0.010}                                 & 0.974{\scriptsize±0.010}          & 0.875{\scriptsize±0.021}          & 0.994{\scriptsize±0.005}          & 0.869{\scriptsize±0.018}          & 0.968{\scriptsize±0.011}          & 0.979{\scriptsize±0.009}                                 & 0.988{\scriptsize±0.009 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{cable}      & 0.767{\scriptsize±0.046}          & 0.525{\scriptsize±0.057 }         & 0.805{\scriptsize±0.025 }         & 0.513{\scriptsize±0.057}          & 0.724{\scriptsize±0.067}          & 0.862{\scriptsize±0.011}                                 & 0.884{\scriptsize±0.013 }                                & 0.968{\scriptsize±0.015 }         & 0.693{\scriptsize±0.063}          & 0.893{\scriptsize±0.018}          & 0.674{\scriptsize±0.023}          & 0.777{\scriptsize±0.052}          & 0.904{\scriptsize±0.009}                                 & 0.920{\scriptsize±0.009}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{hazelnut}   & 0.900{\scriptsize±0.035}          & 0.947{\scriptsize±0.012 }         & 0.864{\scriptsize±0.027}          & 0.697{\scriptsize±0.035}          & 0.938{\scriptsize±0.014 }         & 0.950{\scriptsize±0.008}                                 & 0.968{\scriptsize±0.006}                                 & 0.946{\scriptsize±0.013}          & 0.964{\scriptsize±0.009}          & 0.919{\scriptsize±0.015}          & 0.844{\scriptsize±0.026 }         & 0.959{\scriptsize±0.010}          & 0.975{\scriptsize±0.005}                                 & 0.987{\scriptsize±0.006}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{metal\_nut} & 0.760{\scriptsize±0.062}          & 0.613{\scriptsize±0.035 }         & 0.851{\scriptsize±0.053 }         & 0.632{\scriptsize±0.038}          & 0.942{\scriptsize±0.009 }         & 0.930{\scriptsize±0.011 }                                & 0.942{\scriptsize±0.028 }                                & 0.876{\scriptsize±0.042 }         & 0.876{\scriptsize±0.016}          & 0.965{\scriptsize±0.008 }         & 0.878{\scriptsize±0.017}          & 0.987{\scriptsize±0.006}          & 0.984{\scriptsize±0.006}                                 & 0.985{\scriptsize±0.010 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{screw}      & 0.531{\scriptsize±0.024}          & 0.501{\scriptsize±0.046}          & 0.531{\scriptsize±0.027}          & 0.654{\scriptsize±0.041}          & 0.659{\scriptsize±0.027}          & 0.780{\scriptsize±0.019}                                 & 0.803{\scriptsize±0.043 }                                & 0.766{\scriptsize±0.011}          & 0.751{\scriptsize±0.017}          & 0.747{\scriptsize±0.033}          & 0.843{\scriptsize±0.022 }         & 0.867{\scriptsize±0.018}          & 0.903{\scriptsize±0.013}                                 & 0.917{\scriptsize±0.022 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{toothbrush} & 0.786{\scriptsize±0.041 }         & 0.844{\scriptsize±0.043}          & 0.811{\scriptsize±0.029}          & 0.486{\scriptsize±0.053}          & 0.703{\scriptsize±0.022 }         & 0.952{\scriptsize±0.021 }                                & 0.960{\scriptsize±0.028 }                                & 0.937{\scriptsize±0.020}          & 0.938{\scriptsize±0.011}          & 0.922{\scriptsize±0.016}          & 0.717{\scriptsize±0.024}          & 0.811{\scriptsize±0.019}          & 0.972{\scriptsize±0.007}                                 & 0.975{\scriptsize±0.019 }                                \\ \cline{2-16} 
\multicolumn{1}{|c|}{\multirow{-16}{*}{\textbf{2-shot}}} & \textbf{MEAN}       & \textbf{0.817{\scriptsize±0.054}} & \textbf{0.785{\scriptsize±0.025}} & \textbf{0.858{\scriptsize±0.034}} & \textbf{0.640{\scriptsize±0.047}} & \textbf{0.858{\scriptsize±0.016}} & {\color[HTML]{0000FF} \textbf{0.931{\scriptsize±0.019}}} & {\color[HTML]{FF0000} \textbf{0.940{\scriptsize±0.015}}} & \textbf{0.922{\scriptsize±0.023}} & \textbf{0.890{\scriptsize±0.015}} & \textbf{0.939{\scriptsize±0.012}} & \textbf{0.837{\scriptsize±0.034}} & \textbf{0.922{\scriptsize±0.007}} & {\color[HTML]{0000FF} \textbf{0.965{\scriptsize±0.007}}} & {\color[HTML]{FF0000} \textbf{0.969{\scriptsize±0.004}} }\\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{carpet}     & 0.981{\scriptsize±0.006 }         & 0.994{\scriptsize±0.004}          & 0.994{\scriptsize±0.005}          & 0.604{\scriptsize±0.046}          & 0.998{\scriptsize±0.002}          & 0.997{\scriptsize±0.003}                                 & 1.000{\scriptsize±0.000 }                                & 0.996{\scriptsize±0.005}          & 0.998{\scriptsize±0.002}          & 0.998{\scriptsize±0.002}          & 0.855{\scriptsize±0.025 }         & 0.999{\scriptsize±0.001}          & 0.999{\scriptsize±0.001 }                                & 1.000{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{grid}       & 0.476{\scriptsize±0.046 }         & 0.556{\scriptsize±0.049 }         & 0.565{\scriptsize±0.077}          & 0.660{\scriptsize±0.043}          & 0.769{\scriptsize±0.035}          & 0.978{\scriptsize±0.004}                                 & 0.998{\scriptsize±0.003}                                 & 0.714{\scriptsize±0.038 }         & 0.752{\scriptsize±0.042}          & 0.781{\scriptsize±0.032}          & 0.859{\scriptsize±0.025 }         & 0.894{\scriptsize±0.021 }         & 0.985{\scriptsize±0.004 }                                & 0.999{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{leather}    & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000 }         & 0.593{\scriptsize±0.037}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}                                 & 1.000{\scriptsize±0.000 }                                & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000 }         & 0.879{\scriptsize±0.021 }         & 1.000{\scriptsize±0.000 }         & 1.000{\scriptsize±0.000 }                                & 1.000{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{tile}       & 1.000{\scriptsize±0.000}          & 0.954{\scriptsize±0.008 }         & 0.987{\scriptsize±0.010 }         & 0.708{\scriptsize±0.033 }         & 0.999{\scriptsize±0.001 }         & 0.999{\scriptsize±0.001}                                 & 0.999{\scriptsize±0.002 }                                & 1.000{\scriptsize±0.000 }         & 0.984{\scriptsize±0.004}          & 0.996{\scriptsize±0.005 }         & 0.883{\scriptsize±0.024}          & 1.000{\scriptsize±0.000}          & 0.999{\scriptsize±0.001 }                                & 0.999{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{wood}       & 0.989{\scriptsize±0.011}          & 0.978{\scriptsize±0.006 }         & 0.987{\scriptsize±0.008}          & 0.887{\scriptsize±0.026}          & 0.970{\scriptsize±0.006}          & 0.997{\scriptsize±0.002}                                 & 0.995{\scriptsize±0.005 }                                & 0.995{\scriptsize±0.006}          & 0.994{\scriptsize±0.004}          & 0.996{\scriptsize±0.006 }         & 0.965{\scriptsize±0.018}          & 0.991{\scriptsize±0.007}          & 0.998{\scriptsize±0.001}                                 & 0.994{\scriptsize±0.004}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{bottle}     & 1.000{\scriptsize±0.000}          & 0.976{\scriptsize±0.008 }         & 1.000{\scriptsize±0.000}          & 0.656{\scriptsize±0.035 }         & 0.976{\scriptsize±0.011 }         & 0.992{\scriptsize±0.006}                                 & 1.000{\scriptsize±0.000}                                 & 1.000{\scriptsize±0.000}          & 0.993{\scriptsize±0.005}          & 1.000{\scriptsize±0.000}          & 0.865{\scriptsize±0.031}          & 0.99{\scriptsize3±0.005}          & 0.997{\scriptsize±0.004}                                 & 1.000{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{capsule}    & 0.729{\scriptsize±0.018}          & 0.752{\scriptsize±0.019}          & 0.777{\scriptsize±0.055}          & 0.610{\scriptsize±0.063}          & 0.828{\scriptsize±0.019}          & 0.840{\scriptsize±0.052}                                 & 0.868{\scriptsize±0.043}                                 & 0.936{\scriptsize±0.013}          & 0.958{\scriptsize±0.013}          & 0.943{\scriptsize±0.023}          & 0.865{\scriptsize±0.014}          & 0.959{\scriptsize±0.014}          & 0.948{\scriptsize±0.037}                                 & 0.965{\scriptsize±0.027 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{pill}       & 0.872{\scriptsize±0.021}          & 0.650{\scriptsize±0.047}          & 0.875{\scriptsize±0.019 }         & 0.691{\scriptsize±0.028 }         & 0.906{\scriptsize±0.016}          & 0.890{\scriptsize±0.017 }                                & 0.874{\scriptsize±0.019}                                 & 0.978{\scriptsize±0.015}          & 0.926{\scriptsize±0.025}          & 0.976{\scriptsize±0.010}          & 0.926{\scriptsize±0.013 }         & 0.982{\scriptsize±0.011}          & 0.978{\scriptsize±0.005}                                 & 0.967{\scriptsize±0.016}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{transistor} & 0.855{\scriptsize±0.016 }         & 0.868{\scriptsize±0.033}          & 0.994{\scriptsize±0.008 }         & 0.684{\scriptsize±0.025 }         & 0.719{\scriptsize±0.008}          & 0.898{\scriptsize±0.014 }                                & 0.895{\scriptsize±0.021}                                 & 0.844{\scriptsize±0.014}          & 0.812{\scriptsize±0.036}          & 0.992{\scriptsize±0.006}          & 0.754{\scriptsize±0.021}          & 0.671{\scriptsize±0.018}          & 0.858{\scriptsize±0.015}                                 & 0.875{\scriptsize±0.016 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{zipper}     & 0.913{\scriptsize±0.027}          & 0.759{\scriptsize±0.017}          & 0.979{\scriptsize±0.013}          & 0.551{\scriptsize±0.027}          & 0.881{\scriptsize±0.021 }         & 0.965{\scriptsize±0.010 }                                & 0.964{\scriptsize±0.008}                                 & 0.976{\scriptsize±0.008}          & 0.872{\scriptsize±0.015}          & 0.994{\scriptsize±0.005}          & 0.854{\scriptsize±0.016}          & 0.961{\scriptsize±0.016 }         & 0.980{\scriptsize±0.007 }                                & 0.990{\scriptsize±0.006}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{cable}      & 0.818{\scriptsize±0.043}          & 0.550±{\scriptsize0.042}          & 0.822{\scriptsize±0.032 }         & 0.510{\scriptsize±0.044}          & 0.751{\scriptsize±0.046 }         & 0.865{\scriptsize±0.008}                                 & 0.888{\scriptsize±0.021 }                                & 0.904{\scriptsize±0.026}          & 0.732{\scriptsize±0.048}          & 0.908{\scriptsize±0.022}          & 0.663{\scriptsize±0.018}          & 0.781{\scriptsize±0.034 }         & 0.912{\scriptsize±0.006 }                                & 0.920{\scriptsize±0.008}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{hazelnut}   & 0.771{\scriptsize±0.037}          & 0.951{\scriptsize±0.030}          & 0.999{\scriptsize±0.002}          & 0.685{\scriptsize±0.029}          & 0.971{\scriptsize±0.010}          & 0.954{\scriptsize±0.008}                                 & 0.972{\scriptsize±0.005}                                 & 0.858{\scriptsize±0.034 }         & 0.978{\scriptsize±0.006}          & 0.999{\scriptsize±0.001}          & 0.876{\scriptsize±0.020}          & 0.975{\scriptsize±0.012}          & 0.975{\scriptsize±0.005}                                 & 0.989{\scriptsize±0.006}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{metal\_nut} & 0.734{\scriptsize±0.048}          & 0.741{\scriptsize±0.021}          & 0.944{\scriptsize±0.036}          & 0.701{\scriptsize±0.032}          & 0.943{\scriptsize±0.006}          & 0.948{\scriptsize±0.009}                                 & 0.946{\scriptsize±0.024 }                                & 0.971{\scriptsize±0.033}          & 0.923{\scriptsize±0.013}          & 0.987{\scriptsize±0.004}          & 0.880{\scriptsize±0.015}          & 0.987{\scriptsize±0.005}          & 0.986{\scriptsize±0.005}                                 & 0.989{\scriptsize±0.008}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{screw}      & 0.531{\scriptsize±0.019 }         & 0.504{\scriptsize±0.038 }         & 0.537{\scriptsize±0.026}          & 0.599{\scriptsize±0.034 }         & 0.720{\scriptsize±0.018}          & 0.800{\scriptsize±0.013}                                 & 0.815{\scriptsize±0.031}                                 & 0.760{\scriptsize±0.008}          & 0.760{\scriptsize±0.014 }         & 0.751{\scriptsize±0.028}          & 0.806{\scriptsize±0.026}          & 0.864{\scriptsize±0.014}          & 0.915{\scriptsize±0.009}                                 & 0.920{\scriptsize±0.016}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{toothbrush} & 0.750{\scriptsize±0.042}          & 0.847{\scriptsize±0.035}          & 0.818{\scriptsize±0.023}          & 0.806{\scriptsize±0.041}          & 0.678{\scriptsize±0.016}          & 0.975{\scriptsize±0.016}                                 & 0.963{\scriptsize±0.024}                                 & 0.933{\scriptsize±0.021 }         & 0.949{\scriptsize±0.009}          & 0.925{\scriptsize±0.013}          & 0.757{\scriptsize±0.022 }         & 0.804{\scriptsize±0.015}          & 0.985{\scriptsize±0.005}                                 & 0.978{\scriptsize±0.015}                                 \\ \cline{2-16} 
\multicolumn{1}{|c|}{\multirow{-16}{*}{\textbf{4-shot}}} & \textbf{MEAN}       & \textbf{0.828{\scriptsize±0.044}} & \textbf{0.805{\scriptsize±0.018}} & \textbf{0.885{\scriptsize±0.026}} & \textbf{0.663{\scriptsize±0.032} }& \textbf{0.874{\scriptsize±0.017}} & {\color[HTML]{0000FF} \textbf{0.940{\scriptsize±0.021}}} & {\color[HTML]{FF0000} \textbf{0.945{\scriptsize±0.018}}} & \textbf{0.924{\scriptsize±0.015}} & \textbf{0.909{\scriptsize±0.013}} & \textbf{0.950{\scriptsize±0.013}} & \textbf{0.846{\scriptsize±0.026}} & \textbf{0.924{\scriptsize±0.008}} & {\color[HTML]{0000FF} \textbf{0.968{\scriptsize±0.008}}} & {\color[HTML]{FF0000} \textbf{0.972{\scriptsize±0.006}}} \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{carpet}     & 0.987{\scriptsize±0.004}          & 0.994{\scriptsize±0.004}          & 0.993{\scriptsize±0.006}          & 0.601{\scriptsize±0.045}          & 1.000{\scriptsize±0.000}          & 0.998{\scriptsize±0.002}                                 & 1.000{\scriptsize±0.000}                                 & 0.991{\scriptsize±0.006 }         & 0.998{\scriptsize±0.002 }         & 0.998{\scriptsize±0.002 }         & 0.858{\scriptsize±0.032 }         & 1.000{\scriptsize±0.000}          & 0.999{\scriptsize±0.001 }                                & 1.000{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{grid}       & 0.477{\scriptsize±0.044}          & 0.612{\scriptsize±0.042 }         & 0.652{\scriptsize±0.053}          & 0.679{\scriptsize±0.036}          & 0.759{\scriptsize±0.033 }         & 0.986{\scriptsize±0.006}                                 & 0.999{\scriptsize±0.001}                                 & 0.718{\scriptsize±0.035}          & 0.808{\scriptsize±0.033 }         & 0.828{\scriptsize±0.027}          & 0.862{\scriptsize±0.024 }         & 0.891{\scriptsize±0.017}          & 0.987{\scriptsize±0.005}                                 & 0.999{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{leather}    & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}          & 0.646{\scriptsize±0.028}          & 1.000{\scriptsize±0.000 }         & 1.000{\scriptsize±0.000}                                 & 1.000{\scriptsize±0.000}                                 & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000 }         & 0.821{\scriptsize±0.014 }         & 1.000{\scriptsize±0.000}          & 1.000{\scriptsize±0.000}                                 & 1.000{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{tile}       & 1.000{\scriptsize±0.000}          & 0.954{\scriptsize±0.006}          & 0.989{\scriptsize±0.006}          & 0.782{\scriptsize±0.025}          & 0.999{\scriptsize±0.001}          & 0.998{\scriptsize±0.001 }                                & 0.998{\scriptsize±0.001}                                 & 1.000{\scriptsize±0.000 }         & 0.985{\scriptsize±0.003 }         & 0.997{\scriptsize±0.004 }         & 0.952{\scriptsize±0.020 }         & 1.000{\scriptsize±0.000 }         & 0.999{\scriptsize±0.001}                                 & 0.999{\scriptsize±0.001}                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{wood}       & 0.991{\scriptsize±0.006}          & 0.989{\scriptsize±0.004}          & 0.991{\scriptsize±0.005}          & 0.909{\scriptsize±0.019 }         & 0.968{\scriptsize±0.007}          & 0.996{\scriptsize±0.003 }                                & 0.996{\scriptsize±0.004 }                                & 0.995{\scriptsize±0.005}          & 0.997{\scriptsize±0.003}          & 0.997{\scriptsize±0.004 }         & 0.972{\scriptsize±0.013}          & 0.990{\scriptsize±0.006}          & 0.999{\scriptsize±0.001}                                 & 0.995{\scriptsize±0.003}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{bottle}     & 1.000{\scriptsize±0.000}          & 0.987{\scriptsize±0.007 }         & 1.000{\scriptsize±0.000 }         & 0.659{\scriptsize±0.027}          & 0.976{\scriptsize±0.010 }         & 0.994{\scriptsize±0.003 }                                & 1.000{\scriptsize±0.000 }                                & 1.000{\scriptsize±0.000 }         & 0.996{\scriptsize±0.004 }         & 1.000{\scriptsize±0.000}          & 0.868{\scriptsize±0.025}          & 0.993{\scriptsize±0.006}          & 0.998{\scriptsize±0.002}                                 & 1.000{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{capsule}    & 0.729{\scriptsize±0.013}          & 0.780{\scriptsize±0.015}          & 0.929{\scriptsize±0.038}          & 0.689{\scriptsize±0.049 }         & 0.836{\scriptsize±0.015 }         & 0.884{\scriptsize±0.041}                                 & 0.890{\scriptsize±0.037 }                                & 0.936{\scriptsize±0.012}          & 0.979{\scriptsize±0.011 }         & 0.983{\scriptsize±0.016}          & 0.883{\scriptsize±0.011}          & 0.961{\scriptsize±0.008}          & 0.968{\scriptsize±0.035}                                 & 0.966{\scriptsize±0.022 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{pill}       & 0.883{\scriptsize±0.029}          & 0.657{\scriptsize±0.039}          & 0.891{\scriptsize±0.015}          & 0.675{\scriptsize±0.024 }         & 0.900{\scriptsize±0.011}          & 0.895{\scriptsize±0.016}                                 & 0.888{\scriptsize±0.016 }                                & 0.983{\scriptsize±0.013}          & 0.939{\scriptsize±0.027}          & 0.978{\scriptsize±0.011}          & 0.918{\scriptsize±0.014 }         & 0.981{\scriptsize±0.009 }         & 0.978{\scriptsize±0.007 }                                & 0.969{\scriptsize±0.015 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{transistor} & 0.889{\scriptsize±0.026}          & 0.887{\scriptsize±0.041}          & 0.997{\scriptsize±0.005 }         & 0.689{\scriptsize±0.018 }         & 0.742{\scriptsize±0.019 }         & 0.898{\scriptsize±0.013 }                                & 0.903{\scriptsize±0.019  }                               & 0.877{\scriptsize±0.019 }         & 0.864{\scriptsize±0.047}          & 0.995{\scriptsize±0.005}          & 0.784{\scriptsize±0.016}          & 0.712{\scriptsize±0.021}          & 0.861{\scriptsize±0.013}                                 & 0.884{\scriptsize±0.013 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{zipper}     & 0.924{\scriptsize±0.022 }         & 0.757{\scriptsize±0.015}          & 0.984{\scriptsize±0.008}          & 0.581{\scriptsize±0.021 }         & 0.889{\scriptsize±0.016}          & 0.965{\scriptsize±0.008}                                 & 0.970{\scriptsize±0.012 }                                & 0.984{\scriptsize±0.006}          & 0.880{\scriptsize±0.013}          & 0.996{\scriptsize±0.004}          & 0.864{\scriptsize±0.013}          & 0.965{\scriptsize±0.011}          & 0.981{\scriptsize±0.005}                                 & 0.993{\scriptsize±0.008 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{cable}      & 0.872{\scriptsize±0.067}          & 0.602{\scriptsize±0.033}          & 0.944{\scriptsize±0.027}         & 0.521{\scriptsize±0.035}          & 0.819{\scriptsize±0.035 }         & 0.886{\scriptsize±0.007 }                                & 0.932{\scriptsize±0.015}                                 & 0.931{\scriptsize±0.035}          & 0.798{\scriptsize±0.037}          & 0.969{\scriptsize±0.015 }         & 0.675{\scriptsize±0.016 }         & 0.863{\scriptsize±0.027}          & 0.928{\scriptsize±0.005}                                 & 0.960{\scriptsize±0.007 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{hazelnut}   & 0.784{\scriptsize±0.033}          & 0.953{\scriptsize±0.026 }         & 1.000{\scriptsize±0.000}          & 0.744{\scriptsize±0.024}          & 0.968{\scriptsize±0.012 }         & 0.958{\scriptsize±0.007}                                 & 0.975{\scriptsize±0.007 }                                & 0.869{\scriptsize±0.030}          & 0.985{\scriptsize±0.007 }         & 1.000{\scriptsize±0.000 }         & 0.889{\scriptsize±0.021 }         & 0.971{\scriptsize±0.010}          & 0.980{\scriptsize±0.009}                                 & 0.987{\scriptsize±0.008}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{metal\_nut} & 0.764{\scriptsize±0.036}          & 0.783{\scriptsize±0.025}          & 0.969{\scriptsize±0.023}          & 0.735{\scriptsize±0.035}          & 0.946{\scriptsize±0.005}          & 0.948{\scriptsize±0.012 }                                & 0.947{\scriptsize±0.026}                                 & 0.973{\scriptsize±0.030}          & 0.955{\scriptsize±0.018}          & 0.993{\scriptsize±0.004}          & 0.898{\scriptsize±0.018}          & 0.988{\scriptsize±0.008 }         & 0.988{\scriptsize±0.006}                                 & 0.990{\scriptsize±0.005}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{screw}      & 0.544{\scriptsize±0.021 }         & 0.501{\scriptsize±0.034}          & 0.645{\scriptsize±0.021 }         & 0.600{\scriptsize±0.033}          & 0.718{\scriptsize±0.014}          & 0.815{\scriptsize±0.014}                                 & 0.825{\scriptsize±0.029 }                                & 0.764{\scriptsize±0.013}          & 0.765{\scriptsize±0.016 }         & 0.762{\scriptsize±0.024}          & 0.809{\scriptsize±0.024}          & 0.860{\scriptsize±0.012}          & 0.934{\scriptsize±0.011 }                                & 0.935{\scriptsize±0.013}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{toothbrush} & 0.756{\scriptsize±0.036 }         & 0.849{\scriptsize±0.027 }         & 0.850{\scriptsize±0.016}          & 0.603{\scriptsize±0.075 }         & 0.681{\scriptsize±0.018}          & 0.978{\scriptsize±0.012 }                                & 0.975{\scriptsize±0.022 }                                & 0.934{\scriptsize±0.019 }         & 0.956{\scriptsize±0.008}          & 0.941{\scriptsize±0.011}          & 0.766{\scriptsize±0.041}          & 0.818{\scriptsize±0.016 }         & 0.990{\scriptsize±0.003 }                                & 0.982{\scriptsize±0.013  }                               \\ \cline{2-16} 
\multicolumn{1}{|c|}{\multirow{-16}{*}{\textbf{8-shot}}} & \textbf{MEAN}       & \textbf{0.840{\scriptsize±0.057}} & \textbf{0.820{\scriptsize±0.016}} & \textbf{0.922{\scriptsize±0.019}} & \textbf{0.674{\scriptsize±0.033}} & \textbf{0.880{\scriptsize±0.014}} & {\color[HTML]{0000FF} \textbf{0.947{\scriptsize±0.025}}} & {\color[HTML]{FF0000} \textbf{0.953{\scriptsize±0.013}}} & \textbf{0.930{\scriptsize±0.016}} & \textbf{0.927{\scriptsize±0.012}} & \textbf{0.962{\scriptsize±0.013}} & \textbf{0.855{\scriptsize±0.021}} & \textbf{0.933{\scriptsize±0.007} }& {\color[HTML]{0000FF} \textbf{0.973{\scriptsize±0.009}}} & {\color[HTML]{FF0000} \textbf{0.977{\scriptsize±0.006}}} \\ \hline
\end{tabular}
\begin{tabular}{|cc|cccccc|cccccc|}
\hline
\multicolumn{2}{|c|}{}                                                   & \multicolumn{6}{c|}{\textbf{AUROC}}                                                                                                                                                                          & \multicolumn{6}{c|}{\textbf{AUPRC}}                                                                                                                                                                          \\ \cline{3-14} 
\multicolumn{2}{|c|}{\multirow{-2}{*}{\textbf{Data subset}}}             & \textbf{SPADE}       & \textbf{Patchcore}                          & \textbf{RegAD}       & \textbf{CoOp}        & \textbf{WinCLIP}                            & \textbf{Ours (\coolname)}                               & \textbf{SPADE}       & \textbf{Patchcore}                          & \textbf{RegAD}       & \textbf{CoOp}        & \textbf{WinCLIP}                            & \textbf{Ours (\coolname)}                               \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{0}    & 0.772{\scriptsize±0.174}          & 0.803{\scriptsize±0.028 }                                & 0.615{\scriptsize±0.037}          & 0.508{\scriptsize±0.031}          & 0.801{\scriptsize±0.026}                                 & 0.970{\scriptsize±0.004}                                 & 0.959{\scriptsize±0.036}          & 0.950{\scriptsize±0.003}                                 & 0.923{\scriptsize±0.013}          & 0.927{\scriptsize±0.004}          & 0.954{\scriptsize±0.004}                                 & 0.995{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{1}    & 0.961{\scriptsize±0.021}          & 0.988{\scriptsize±0.006 }                                & 0.734{\scriptsize±0.024}          & 0.439{\scriptsize±0.018}          & 0.928{\scriptsize±0.011}                                 & 0.868{\scriptsize±0.047 }                                & 0.994{\scriptsize±0.004}          & 0.998{\scriptsize±0.001}                                 & 0.956{\scriptsize±0.007 }         & 0.901{\scriptsize±0.002}         & 0.986{\scriptsize±0.003}                                 & 0.935{\scriptsize±0.019}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{2}    & 0.670{\scriptsize±0.055}          & 0.643{\scriptsize±0.035 }                                & 0.658{\scriptsize±0.062}          & 0.570{\scriptsize±0.053}          & 0.723{\scriptsize±0.016}                                 & 0.860{\scriptsize±0.035}                                 & 0.946{\scriptsize±0.010}          & 0.933{\scriptsize±0.008}                                 & 0.935{\scriptsize±0.016}          & 0.923{\scriptsize±0.005 }         & 0.943{\scriptsize±0.004 }                                & 0.969{\scriptsize±0.005 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{3}    & 0.808{\scriptsize±0.065}          & 0.812{\scriptsize±0.015}                                 & 0.716{\scriptsize±0.077}          & 0.767{\scriptsize±0.042}          & 0.786{\scriptsize±0.091}                                 & 0.954{\scriptsize±0.025}                                 & 0.973{\scriptsize±0.010}          & 0.972{\scriptsize±0.001}                                 & 0.952{\scriptsize±0.012}          & 0.965{\scriptsize±0.014}          & 0.958{\scriptsize±0.019}                                 & 0.992{\scriptsize±0.004}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{4}    & 0.747{\scriptsize±0.036 }         & 0.774{\scriptsize±0.024  }                               & 0.319{\scriptsize±0.023 }         & 0.599{\scriptsize±0.026}          & 0.756{\scriptsize±0.086}                                 & 0.965{\scriptsize±0.026}                                 & 0.959{\scriptsize±0.007 }         & 0.962{\scriptsize±0.004 }                                & 0.870{\scriptsize±0.020 }         & 0.939{\scriptsize±0.016 }         & 0.952{\scriptsize±0.017 }                                & 0.995{\scriptsize±0.003 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{5}    & 0.759{\scriptsize±0.036 }         & 0.747{\scriptsize±0.024 }                                & 0.427{\scriptsize±0.059 }         & 0.745{\scriptsize±0.027}          & 0.824{\scriptsize±0.023}                                 & 0.914{\scriptsize±0.048}                                 & 0.969{\scriptsize±0.005 }         & 0.959{\scriptsize±0.003 }                                & 0.894{\scriptsize±0.008 }         & 0.962{\scriptsize±0.007}          & 0.970{\scriptsize±0.004 }                                & 0.988{\scriptsize±0.006}                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{6}    & 0.725{\scriptsize±0.045 }         & 0.611{\scriptsize±0.047 }                                & 0.341{\scriptsize±0.036 }         & 0.428{\scriptsize±0.042  }        & 0.878{\scriptsize±0.018}                                 & 0.779{\scriptsize±0.027 }                                & 0.959{\scriptsize±0.005}          & 0.934{\scriptsize±0.009}                                 & 0.873{\scriptsize±0.008}          & 0.902{\scriptsize±0.005 }         & 0.982{\scriptsize±0.002}                                 & 0.952{\scriptsize±0.004}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{7}    & 0.708{\scriptsize±0.123 }         & 0.795{\scriptsize±0.039 }                                & 0.428{\scriptsize±0.142}          & 0.651{\scriptsize±0.023}          & 0.827{\scriptsize±0.019}                                 & 0.962{\scriptsize±0.011}                                 & 0.947{\scriptsize±0.027 }         & 0.965{\scriptsize±0.007}                                 & 0.887{\scriptsize±0.022}          & 0.945{\scriptsize±0.003}          & 0.963{\scriptsize±0.004}                                 & 0.995{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{8}    & 0.800{\scriptsize±0.102}          & 0.629{\scriptsize±0.045}                                 & 0.588{\scriptsize±0.078}          & 0.344{\scriptsize±0.025}          & 0.712{\scriptsize±0.031}                                 & 0.702{\scriptsize±0.136}                                 & 0.970{\scriptsize±0.016}          & 0.928{\scriptsize±0.011}                                 & 0.936{\scriptsize±0.015}          & 0.873{\scriptsize±0.005 }         & 0.948{\scriptsize±0.005 }                                & 0.943{\scriptsize±0.043}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{9}    & 0.841{\scriptsize±0.020}          & 0.758{\scriptsize±0.041 }                                & 0.427{\scriptsize±0.048 }         & 0.515{\scriptsize±0.036}          & 0.860{\scriptsize±0.058 }                                & 0.950{\scriptsize±0.019  }                               & 0.976{\scriptsize±0.003}          & 0.962{\scriptsize±0.008}                                 & 0.900{\scriptsize±0.006 }         & 0.919{\scriptsize±0.013}          & 0.975{\scriptsize±0.011 }                                & 0.989{\scriptsize±0.007 }                               \\ \cline{2-14} 
\multicolumn{1}{|c|}{\multirow{-11}{*}{\textbf{2-shot}}} & \textbf{MEAN} & \textbf{0.779{\scriptsize±0.024}} & \textbf{0.756{\scriptsize±0.004}}                        & \textbf{0.525{\scriptsize±0.030} }& \textbf{0.557{\scriptsize±0.006}} & {\color[HTML]{0000FF} \textbf{0.810{\scriptsize±0.008}}} & {\color[HTML]{FF0000} \textbf{0.892{\scriptsize±0.009}}} & {\color[HTML]{0000FF} \textbf{0.965{\scriptsize±0.004}}} & \textbf{0.956{\scriptsize±0.001} }                       & \textbf{0.913{\scriptsize±0.006}} & \textbf{0.926{\scriptsize±0.003}} & \textbf{0.963{\scriptsize±0.001}} & {\color[HTML]{FF0000} \textbf{0.975{\scriptsize±0.004}}} \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{0}    & 0.854{\scriptsize±0.049}          & 0.874{\scriptsize±0.003}                                 & 0.624{\scriptsize±0.045}          & 0.509{\scriptsize±0.018}          & 0.813{\scriptsize±0.014}                                 & 0.974{\scriptsize±0.003}                                 & 0.978{\scriptsize±0.007}          & 0.982{\scriptsize±0.001 }                                & 0.926{\scriptsize±0.009 }         & 0.928{\scriptsize±0.003 }         & 0.956{\scriptsize±0.003}                                 & 0.995{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{1}    & 0.955{\scriptsize±0.032 }         & 0.995{\scriptsize±0.002 }                                & 0.740{\scriptsize±0.023}          & 0.446{\scriptsize±0.015}          & 0.942{\scriptsize±0.016}                                 & 0.902{\scriptsize±0.017 }                                & 0.993{\scriptsize±0.005}          & 0.999{\scriptsize±0.000 }                                & 0.958{\scriptsize±0.011}          & 0.913{\scriptsize±0.003 }         & 0.989{\scriptsize±0.003}                                 & 0.953{\scriptsize±0.009}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{2}    & 0.658{\scriptsize±0.044}          & 0.712{\scriptsize±0.044}                                 & 0.690{\scriptsize±0.058}          & 0.581{\scriptsize±0.035}          & 0.752{\scriptsize±0.029}                                 & 0.869{\scriptsize±0.071 }                                & 0.944{\scriptsize±0.008 }         & 0.946{\scriptsize±0.011 }                                & 0.941{\scriptsize±0.007}          & 0.927{\scriptsize±0.005 }         & 0.949{\scriptsize±0.005}                                 & 0.962{\scriptsize±0.015 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{3}    & 0.837{\scriptsize±0.014}          & 0.869{\scriptsize±0.026 }                                & 0.730{\scriptsize±0.106}          & 0.771{\scriptsize±0.037}          & 0.929{\scriptsize±0.047 }                                & 0.959{\scriptsize±0.017 }                                & 0.978{\scriptsize±0.002}          & 0.980{\scriptsize±0.005}                                 & 0.922{\scriptsize±0.014 }         & 0.967{\scriptsize±0.011}          & 0.987{\scriptsize±0.009}                                 & 0.994{\scriptsize±0.005}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{4}    & 0.790{\scriptsize±0.033}          & 0.856{\scriptsize±0.051}                                 & 0.335{\scriptsize±0.034 }         & 0.608{\scriptsize±0.022 }         & 0.841{\scriptsize±0.017 }                                & 0.972{\scriptsize±0.022}                                 & 0.919{\scriptsize±0.081}          & 0.976{\scriptsize±0.011}                                 & 0.875{\scriptsize±0.023}          & 0.944{\scriptsize±0.009}          & 0.968{\scriptsize±0.003 }                                & 0.995{\scriptsize±0.002 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{5}    & 0.795{\scriptsize±0.019}          & 0.844{\scriptsize±0.022 }                                & 0.436{\scriptsize±0.067}          & 0.747{\scriptsize±0.028}          & 0.851{\scriptsize±0.018 }                                & 0.919{\scriptsize±0.022 }                                & 0.975{\scriptsize±0.003 }         & 0.979{\scriptsize±0.003}                                 & 0.907{\scriptsize±0.016 }         & 0.964{\scriptsize±0.010}          & 0.975{\scriptsize±0.003 }                                & 0.989{\scriptsize±0.005 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{6}    & 0.798{\scriptsize±0.041}          & 0.750{\scriptsize±0.125}                                 & 0.348{\scriptsize±0.039}          & 0.435{\scriptsize±0.035}          & 0.914{\scriptsize±0.023}                                 & 0.790{\scriptsize±0.018 }                                & 0.969{\scriptsize±0.008}          & 0.960{\scriptsize±0.023}                                 & 0.879{\scriptsize±0.003 }         & 0.918{\scriptsize±0.006}          & 0.987{\scriptsize±0.003}                                 & 0.967{\scriptsize±0.011 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{7}    & 0.704{\scriptsize±0.117}          & 0.872{\scriptsize±0.015}                                 & 0.525{\scriptsize±0.122}          & 0.657{\scriptsize±0.016 }         & 0.838{\scriptsize±0.009}                                 & 0.966{\scriptsize±0.006}                                 & 0.948{\scriptsize±0.022}          & 0.978{\scriptsize±0.005}                                 & 0.899{\scriptsize±0.031}          & 0.944{\scriptsize±0.004}          & 0.965{\scriptsize±0.002}                                 & 0.993{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{8}    & 0.856{\scriptsize±0.018}          & 0.728{\scriptsize±0.021}                                 & 0.602{\scriptsize±0.087}          & 0.356{\scriptsize±0.027}          & 0.734{\scriptsize±0.001}                                 & 0.711{\scriptsize±0.038}                                 & 0.979{\scriptsize±0.003 }         & 0.953{\scriptsize±0.004}                                & 0.939{\scriptsize±0.017 }         & 0.879{\scriptsize±0.009 }         & 0.952{\scriptsize±0.000}                                 & 0.963{\scriptsize±0.006  }                               \\
\multicolumn{1}{|c|}{}                                   & \textbf{9}    & 0.853{\scriptsize±0.019 }         & 0.831{\scriptsize±0.015}                                 & 0.446{\scriptsize±0.052 }         & 0.522{\scriptsize±0.032 }         & 0.896{\scriptsize±0.009 }                                & 0.955{\scriptsize±0.011}                                 & 0.978{\scriptsize±0.003 }         & 0.973{\scriptsize±0.004 }                                & 0.912{\scriptsize±0.006 }         & 0.909{\scriptsize±0.018 }         & 0.981{\scriptsize±0.002 }                                & 0.993{\scriptsize±0.002}                                 \\ \cline{2-14} 
\multicolumn{1}{|c|}{\multirow{-11}{*}{\textbf{4-shot}}} & \textbf{MEAN} & \textbf{0.810{\scriptsize±0.009}} & \textbf{0.833{\scriptsize±0.009}}                        & \textbf{0.548{\scriptsize±0.053}} & \textbf{0.563{\scriptsize±0.004}} & {\color[HTML]{0000FF} \textbf{0.851{\scriptsize±0.010}} }& {\color[HTML]{FF0000} \textbf{0.902{\scriptsize±0.016}} }& \textbf{0.966{\scriptsize±0.008} }& {\color[HTML]{0000FF}\textbf{0.972{\scriptsize±0.011} }}                       & \textbf{0.916{\scriptsize±0.013}} & \textbf{0.929{\scriptsize±0.002} }&  \textbf{0.971{\scriptsize±0.002}} & {\color[HTML]{FF0000} \textbf{0.980{\scriptsize±0.007}}} \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{0}    & 0.855{\scriptsize±0.038}          & 0.916{\scriptsize±0.013}                                 & 0.631{\scriptsize±0.039 }         & 0.521{\scriptsize±0.014 }         & 0.833{\scriptsize±0.015}                                 & 0.978{\scriptsize±0.011}                               & 0.979{\scriptsize±0.006}          & 0.988{\scriptsize±0.001 }                                & 0.932{\scriptsize±0.005 }         & 0.931{\scriptsize±0.002}          & 0.960{\scriptsize±0.003 }                                & 0.995{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{1}    & 0.978{\scriptsize±0.003}          & 0.997{\scriptsize±0.001}                                 & 0.747{\scriptsize±0.026}          & 0.443{\scriptsize±0.019 }         & 0.962{\scriptsize±0.008 }                                & 0.918{\scriptsize±0.002 }                                & 0.997{\scriptsize±0.001}          & 0.999{\scriptsize±0.000}                                 & 0.963{\scriptsize±0.008}         & 0.917{\scriptsize±0.004}          & 0.992{\scriptsize±0.001}                                 & 0.999{\scriptsize±0.001 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{2}    & 0.661{\scriptsize±0.010 }         & 0.803{\scriptsize±0.055}                                 & 0.651{\scriptsize±0.063 }         & 0.584{\scriptsize±0.032}          & 0.790{\scriptsize±0.030}                                 & 0.870{\scriptsize±0.014}                                & 0.944{\scriptsize±0.002}          & 0.963{\scriptsize±0.013 }                                & 0.947{\scriptsize±0.006}          & 0.929{\scriptsize±0.002 }         & 0.956{\scriptsize±0.006 }                                & 0.965{\scriptsize±0.002 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{3}    & 0.852{\scriptsize±0.020}          & 0.908{\scriptsize±0.030}                                 & 0.712{\scriptsize±0.091}          & 0.775{\scriptsize±0.044}          & 0.939{\scriptsize±0.035 }                                & 0.978{\scriptsize±0.000 }                                & 0.980{\scriptsize±0.003 }         & 0.986{\scriptsize±0.005 }                                & 0.956{\scriptsize±0.013}          & 0.978{\scriptsize±0.007 }         & 0.989{\scriptsize±0.007}                                 & 0.997{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{4}    & 0.808{\scriptsize±0.012}          & 0.885{\scriptsize±0.039}                                 & 0.353{\scriptsize±0.038}          & 0.608{\scriptsize±0.025}          & 0.856{\scriptsize±0.017}                                 & 0.978{\scriptsize±0.003 }                                & 0.971{\scriptsize±0.002}          & 0.982{\scriptsize±0.006 }                                & 0.930{\scriptsize±0.019 }         & 0.953{\scriptsize±0.005}          & 0.971{\scriptsize±0.003 }                                & 0.997{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{5}    & 0.819{\scriptsize±0.016}          & 0.885{\scriptsize±0.020}                                 & 0.453{\scriptsize±0.073}          & 0.748{\scriptsize±0.036}          & 0.866{\scriptsize±0.012}                                 & 0.920{\scriptsize±0.038 }                                & 0.978{\scriptsize±0.002}          & 0.984{\scriptsize±0.003 }                                & 0.907{\scriptsize±0.034}          & 0.974{\scriptsize±0.013 }         & 0.978{\scriptsize±0.002}                                 & 0.989{\scriptsize±0.008}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{6}    & 0.834{\scriptsize±0.005}          & 0.850{\scriptsize±0.019}                                 & 0.352{\scriptsize±0.025}          & 0.469{\scriptsize±0.039 }         & 0.925{\scriptsize±0.008}                                 & 0.855{\scriptsize±0.036 }                                & 0.975{\scriptsize±0.001}          & 0.977{\scriptsize±0.003 }                                & 0.881{\scriptsize±0.002}          & 0.925{\scriptsize±0.005}          & 0.988{\scriptsize±0.001 }                                & 0.990{\scriptsize±0.006}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{7}    & 0.777{\scriptsize±0.078}          & 0.899{\scriptsize±0.031}                                 & 0.558{\scriptsize±0.119 }         & 0.655{\scriptsize±0.017}          & 0.856{\scriptsize±0.009}                                 & 0.968{\scriptsize±0.005}                                 & 0.961{\scriptsize±0.014 }         & 0.982{\scriptsize±0.008}                                 & 0.877{\scriptsize±0.027 }         & 0.955{\scriptsize±0.004}          & 0.969{\scriptsize±0.002 }                                & 0.996{\scriptsize±0.001 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{8}    & 0.870{\scriptsize±0.020}         & 0.767{\scriptsize±0.023 }                                & 0.555{\scriptsize±0.085}          & 0.354{\scriptsize±0.023}          & 0.744{\scriptsize±0.005  }                               & 0.777{\scriptsize±0.011 }                                & 0.981{\scriptsize±0.003}          & 0.958{\scriptsize±0.006 }                                & 0.880{\scriptsize±0.016 }         & 0.885{\scriptsize±0.008}          & 0.953{\scriptsize±0.001}                                 & 0.968{\scriptsize±0.002 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{9}    & 0.839{\scriptsize±0.022}          & 0.850{\scriptsize±0.019}                                 & 0.459{\scriptsize±0.048}          & 0.515{\scriptsize±0.028 }         & 0.867{\scriptsize±0.006}                                 & 0.961{\scriptsize±0.009 }                                & 0.976{\scriptsize±0.003}          & 0.974{\scriptsize±0.003 }                                & 0.916{\scriptsize±0.005  }        & 0.919{\scriptsize±0.014 }         & 0.982{\scriptsize±0.001 }                                & 0.991{\scriptsize±0.001 }                                \\ \cline{2-14} 
\multicolumn{1}{|c|}{\multirow{-11}{*}{\textbf{8-shot}}} & \textbf{MEAN} & \textbf{0.829{\scriptsize±0.009}} & {\color[HTML]{0000FF} \textbf{0.876{\scriptsize±0.004}}} & \textbf{0.547{\scriptsize±0.063}} & \textbf{0.567{\scriptsize±0.007} }& \textbf{0.867{\scriptsize±0.007}}                        & {\color[HTML]{FF0000} \textbf{0.920{\scriptsize±0.003}}} & \textbf{0.974{\scriptsize±0.002}} & {\color[HTML]{0000FF} \textbf{0.979{\scriptsize±0.001}}} & \textbf{0.919{\scriptsize±0.018}} & \textbf{0.937{\scriptsize±0.004}} & \textbf{0.974{\scriptsize±0.001} }                       & {\color[HTML]{FF0000} \textbf{0.989{\scriptsize±0.001}} }\\ \hline
\end{tabular}
\begin{tabular}{|cc|cccccc|cccccc|}
\hline
\multicolumn{2}{|c|}{}                                                         & \multicolumn{6}{c|}{\textbf{AUROC}}                                                                                                                                                   & \multicolumn{6}{c|}{\textbf{AUPRC}}                                                                                                                                                   \\ \cline{3-14} 
\multicolumn{2}{|c|}{\multirow{-2}{*}{\textbf{Data subset}}}                   & \textbf{SPADE}       & \textbf{Patchcore}   & \textbf{RegAD}       & \textbf{CoOp}        & \textbf{WinCLIP}                            & \textbf{Ours (\coolname)}                               & \textbf{SPADE}       & \textbf{Patchcore}   & \textbf{RegAD}       & \textbf{CoOp}        & \textbf{WinCLIP}                            & \textbf{Ours (\coolname)}                               \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{airplane}   & 0.822{\scriptsize±0.053}          & 0.566{\scriptsize±0.065}          & 0.439{\scriptsize±0.043}          & 0.437{\scriptsize±0.014 }         & 0.917{\scriptsize±0.005}                                 & 0.938{\scriptsize±0.006 }                                & 0.974{\scriptsize±0.009}          & 0.915{\scriptsize±0.014}          & 0.865{\scriptsize±0.011}          & 0.886{\scriptsize±0.005  }        & 0.988{\scriptsize±0.002}                                 & 0.993{\scriptsize±0.001 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{automobile} & 0.929{\scriptsize±0.013}          & 0.499{\scriptsize±0.041}          & 0.681{\scriptsize±0.026}          & 0.800{\scriptsize±0.007}          & 0.932{\scriptsize±0.002}                                 & 0.945{\scriptsize±0.005}                                 & 0.991{\scriptsize±0.002}          & 0.898{\scriptsize±0.012}          & 0.946{\scriptsize±0.004}          & 0.969{\scriptsize±0.003}          & 0.992{\scriptsize±0.000}                                 & 0.995{\scriptsize±0.001 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{bird}       & 0.721{\scriptsize±0.093}          & 0.583{\scriptsize±0.040 }         & 0.413{\scriptsize±0.019}          & 0.424{\scriptsize±0.003}          & 0.925{\scriptsize±0.002}                                 & 0.931{\scriptsize±0.011 }                                & 0.952{\scriptsize±0.019 }         & 0.923{\scriptsize±0.010 }         & 0.880{\scriptsize±0.016 }         & 0.886{\scriptsize±0.003 }         & 0.990{\scriptsize±0.000 }                                & 0.992{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{cat}        & 0.748{\scriptsize±0.087}          & 0.567{\scriptsize±0.010 }         & 0.516{\scriptsize±0.027 }         & 0.359{\scriptsize±0.003 }         & 0.942{\scriptsize±0.000 }                                & 0.940{\scriptsize±0.002}                                 & 0.956{\scriptsize±0.019}          & 0.918{\scriptsize±0.002 }         & 0.914{\scriptsize±0.012}          & 0.875{\scriptsize±0.002}          & 0.992{\scriptsize±0.000}                                 & 0.992{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{deer}       & 0.869{\scriptsize±0.037}          & 0.738{\scriptsize±0.034}          & 0.657{\scriptsize±0.021}          & 0.436{\scriptsize±0.006}          & 0.928{\scriptsize±0.005}                                 & 0.943{\scriptsize±0.002}                                 & 0.978{\scriptsize±0.008 }         & 0.956{\scriptsize±0.006 }         & 0.933{\scriptsize±0.012}          & 0.884{\scriptsize±0.006 }         & 0.990{\scriptsize±0.001}                                 & 0.993{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{dog}        & 0.716{\scriptsize±0.071}          & 0.529{\scriptsize±0.034 }         & 0.588{\scriptsize±0.024}          & 0.533{\scriptsize±0.028}          & 0.842{\scriptsize±0.003}                                 & 0.856{\scriptsize±0.009 }                                & 0.947{\scriptsize±0.014 }         & 0.911{\scriptsize±0.017}          & 0.933{\scriptsize±0.003}          & 0.914{\scriptsize±0.002}          & 0.978{\scriptsize±0.000 }                                & 0.981{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{frog}       & 0.832{\scriptsize±0.026}          & 0.791{\scriptsize±0.018}          & 0.650{\scriptsize±0.013}          & 0.288{\scriptsize±0.045 }         & 0.920{\scriptsize±0.004}                                 & 0.931{\scriptsize±0.002}                                 & 0.974{\scriptsize±0.004}          & 0.967{\scriptsize±0.004 }         & 0.946{\scriptsize±0.005 }         & 0.867{\scriptsize±0.008}          & 0.990{\scriptsize±0.000 }                                & 0.992{\scriptsize±0.000}                                 \\
    \multicolumn{1}{|c|}{}                                   & \textbf{horse}      & 0.787{\scriptsize±0.102}         & 0.621{\scriptsize±0.027}          & 0.483{\scriptsize±0.015}          & 0.762{\scriptsize±0.026}          & 0.916{\scriptsize±0.001}                                 & 0.936{\scriptsize±0.007}                                 & 0.962{\scriptsize±0.021}          & 0.930{\scriptsize±0.007}         & 0.896{\scriptsize±0.015}          & 0.957{\scriptsize±0.006}          & 0.987{\scriptsize±0.000}                                 & 0.990{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{ship}       & 0.894{\scriptsize±0.020}          & 0.601{\scriptsize±0.028}          & 0.519{\scriptsize±0.027}          & 0.549{\scriptsize±0.005}          & 0.951{\scriptsize±0.001}                                 & 0.956{\scriptsize±0.006 }                                & 0.986{\scriptsize±0.002}          & 0.929{\scriptsize±0.008}          & 0.898{\scriptsize±0.004}          & 0.926{\scriptsize±0.002}          & 0.992{\scriptsize±0.000}                                 & 0.996{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{truck}      & 0.906{\scriptsize±0.058}          & 0.529{\scriptsize±0.071}          & 0.391{\scriptsize±0.054}          & 0.679{\scriptsize±0.013}          & 0.978{\scriptsize±0.002}                                & 0.976{\scriptsize±0.004}                                 & 0.988{\scriptsize±0.008 }         & 0.912{\scriptsize±0.008 }         & 0.878{\scriptsize±0.009 }         & 0.947{\scriptsize±0.005}          & 0.997{\scriptsize±0.001}                                & 0.998{\scriptsize±0.001 }                                \\ \cline{2-14} 
\multicolumn{1}{|c|}{\multirow{-11}{*}{\textbf{2-shot}}} & \textbf{MEAN}       & \textbf{0.823{\scriptsize±0.014}} & \textbf{0.602{\scriptsize±0.009}} & \textbf{0.534{\scriptsize±0.005}} & \textbf{0.527{\scriptsize±0.011}} & {\color[HTML]{0000FF} \textbf{0.925{\scriptsize±0.001}}} & {\color[HTML]{FF0000} \textbf{0.935{\scriptsize±0.002}}} & \textbf{0.971{\scriptsize±0.003}} & \textbf{0.926{\scriptsize±0.002}} & \textbf{0.909{\scriptsize±0.003}} & \textbf{0.911{\scriptsize±0.002}} & {\color[HTML]{0000FF} \textbf{0.990{\scriptsize±0.001}}} & {\color[HTML]{FF0000} \textbf{0.992{\scriptsize±0.000}}} \\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{airplane}   & 0.831{\scriptsize±0.038}          & 0.578{\scriptsize±0.025}          & 0.474{\scriptsize±0.036}          & 0.471{\scriptsize±0.008}          & 0.919{\scriptsize±0.002 }                                & 0.942{\scriptsize±0.011}                                 & 0.974{\scriptsize±0.007 }         & 0.918{\scriptsize±0.007}          & 0.886{\scriptsize±0.007 }         & 0.905{\scriptsize±0.004 }         & 0.989{\scriptsize±0.001}                                 & 0.995{\scriptsize±0.004}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{automobile} & 0.929{\scriptsize±0.018}          & 0.538{\scriptsize±0.025}          & 0.728{\scriptsize±0.018}          & 0.808{\scriptsize±0.005}          & 0.933{\scriptsize±0.000}                                 & 0.948{\scriptsize±0.022}                                 & 0.991{\scriptsize±0.002}          & 0.909{\scriptsize±0.006}          & 0.951{\scriptsize±0.002}          & 0.971{\scriptsize±0.003}          & 0.992{\scriptsize±0.000}                                 & 0.995{\scriptsize±0.007}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{bird}       & 0.754{\scriptsize±0.048}          & 0.621{\scriptsize±0.023}          & 0.424{\scriptsize±0.020}          & 0.437{\scriptsize±0.005}          & 0.927{\scriptsize±0.001}                                 & 0.933{\scriptsize±0.005}                                 & 0.959{\scriptsize±0.009 }         & 0.933{\scriptsize±0.005}         & 0.874{\scriptsize±0.012 }         & 0.892{\scriptsize±0.001}          & 0.991{\scriptsize±0.000}                                 & 0.992{\scriptsize±0.001 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{cat}        & 0.760{\scriptsize±0.075}          & 0.584{\scriptsize±0.021}          & 0.529{\scriptsize±0.022}          & 0.356{\scriptsize±0.002}          & 0.942{\scriptsize±0.001}                                 & 0.945{\scriptsize±0.012}                                 & 0.959{\scriptsize±0.015}          & 0.923{\scriptsize±0.005}          & 0.912{\scriptsize±0.009}          & 0.872{\scriptsize±0.002}          & 0.992{\scriptsize±0.000}                                 & 0.992{\scriptsize±0.003 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{deer}       & 0.905{\scriptsize±0.020}          & 0.789{\scriptsize±0.013 }         & 0.597{\scriptsize±0.013}          & 0.455{\scriptsize±0.005 }         & 0.932{\scriptsize±0.003}                                 & 0.956{\scriptsize±0.003 }                                & 0.984{\scriptsize±0.004 }         & 0.965{\scriptsize±0.002 }         & 0.920{\scriptsize±0.006}          & 0.891{\scriptsize±0.002}          & 0.990{\scriptsize±0.001}                                 & 0.994{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{dog}        & 0.665{\scriptsize±0.066}          & 0.526{\scriptsize±0.050}          & 0.554{\scriptsize±0.017}          & 0.527{\scriptsize±0.024}          & 0.841{\scriptsize±0.002}                                 & 0.866{\scriptsize±0.019}                                 & 0.938{\scriptsize±0.015 }         & 0.911{\scriptsize±0.017}          & 0.914{\scriptsize±0.005}          & 0.911{\scriptsize±0.003}          & 0.978{\scriptsize±0.000}                                 & 0.984{\scriptsize±0.007}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{frog}       & 0.862{\scriptsize±0.013}          & 0.828{\scriptsize±0.011}          & 0.513{\scriptsize±0.004}          & 0.296{\scriptsize±0.039}          & 0.923{\scriptsize±0.001}                                 & 0.935{\scriptsize±0.009}                                 & 0.979{\scriptsize±0.003}          & 0.973{\scriptsize±0.002}          & 0.920{\scriptsize±0.003}          & 0.871{\scriptsize±0.005}          & 0.991{\scriptsize±0.000}                                 & 0.993{\scriptsize±0.005}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{horse}      & 0.846{\scriptsize±0.040}          & 0.694{\scriptsize±0.013 }         & 0.524{\scriptsize±0.012 }         & 0.763{\scriptsize±0.018}          & 0.916{\scriptsize±0.001}                                 & 0.939{\scriptsize±0.012}                                 & 0.974{\scriptsize±0.009}          & 0.946{\scriptsize±0.003}          & 0.912{\scriptsize±0.010 }         & 0.957{\scriptsize±0.005}          & 0.987{\scriptsize±0.000}                                 & 0.987{\scriptsize±0.002}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{ship}       & 0.903{\scriptsize±0.027}          & 0.663{\scriptsize±0.034 }         & 0.496{\scriptsize±0.006 }         & 0.557{\scriptsize±0.007}          & 0.953{\scriptsize±0.001 }                                & 0.958{\scriptsize±0.016 }                                & 0.988{\scriptsize±0.003  }        & 0.942{\scriptsize±0.007 }         & 0.904{\scriptsize±0.003 }         & 0.930{\scriptsize±0.001}          & 0.993{\scriptsize±0.000 }                                & 0.991{\scriptsize±0.006  }                               \\
\multicolumn{1}{|c|}{}                                   & \textbf{truck}      & 0.901{\scriptsize±0.049}          & 0.567{\scriptsize±0.053}          & 0.498{\scriptsize±0.015}          & 0.699{\scriptsize±0.012}          & 0.981{\scriptsize±0.002}                                 & 0.980{\scriptsize±0.009 }                                & 0.987{\scriptsize±0.007}          & 0.920{\scriptsize±0.013}          & 0.889{\scriptsize±0.002}          & 0.951{\scriptsize±0.003}          & 0.997{\scriptsize±0.001}                                 & 0.994{\scriptsize±0.003 }                                \\ \cline{2-14} 
\multicolumn{1}{|c|}{\multirow{-11}{*}{\textbf{4-shot}}} & \textbf{MEAN}       & \textbf{0.836{\scriptsize±0.006}} & \textbf{0.639{\scriptsize±0.010}} & \textbf{0.534{\scriptsize±0.002}} & \textbf{0.537{\scriptsize±0.005}} & {\color[HTML]{0000FF} \textbf{0.927{\scriptsize±0.001}}} & {\color[HTML]{FF0000} \textbf{0.940{\scriptsize±0.010}}} & \textbf{0.973{\scriptsize±0.002}} & \textbf{0.934{\scriptsize±0.003}} & \textbf{0.908{\scriptsize±0.001}} & \textbf{0.915{\scriptsize±0.003}} & {\color[HTML]{0000FF} \textbf{0.990{\scriptsize±0.000}}} & {\color[HTML]{FF0000} \textbf{0.992{\scriptsize±0.004}} }\\ \hline
\multicolumn{1}{|c|}{}                                   & \textbf{airplane}   & 0.847{\scriptsize±0.023 }         & 0.590{\scriptsize±0.015}          & 0.528{\scriptsize±0.034 }         & 0.481{\scriptsize±0.005}          & 0.922{\scriptsize±0.001}                                 & 0.945{\scriptsize±0.002}                                 & 0.978{\scriptsize±0.004}          & 0.921{\scriptsize±0.005}          & 0.902{\scriptsize±0.005}          & 0.909{\scriptsize±0.005}          & 0.990{\scriptsize±0.000}                                 & 0.993{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{automobile} & 0.935{\scriptsize±0.012}          & 0.594{\scriptsize±0.007}          & 0.770{\scriptsize±0.012}          & 0.813{\scriptsize±0.007}          & 0.934{\scriptsize±0.000}                                 & 0.950{\scriptsize±0.004 }                                & 0.992{\scriptsize±0.002}          & 0.924{\scriptsize±0.001 }         & 0.945{\scriptsize±0.002}          & 0.972{\scriptsize±0.001}          & 0.992{\scriptsize±0.000}                                 & 0.996{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{bird}       & 0.711{\scriptsize±0.025}          & 0.632{\scriptsize±0.008}          & 0.456{\scriptsize±0.016}          & 0.440{\scriptsize±0.004}          & 0.928{\scriptsize±0.001}                                 & 0.941{\scriptsize±0.003}                                 & 0.951{\scriptsize±0.005}          & 0.935{\scriptsize±0.001}          & 0.866{\scriptsize±0.009}          & 0.892{\scriptsize±0.001 }         & 0.991{\scriptsize±0.000}                                 & 0.993{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{cat}        & 0.768{\scriptsize±0.063}          & 0.606{\scriptsize±0.022}          & 0.533{\scriptsize±0.023 }         & 0.361{\scriptsize±0.002 }         & 0.943{\scriptsize±0.001 }                                & 0.951{\scriptsize±0.003 }                                & 0.961{\scriptsize±0.012 }         & 0.928{\scriptsize±0.005}          & 0.887{\scriptsize±0.007}          & 0.874{\scriptsize±0.003 }         & 0.992{\scriptsize±0.000}                                 & 0.993{\scriptsize±0.001}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{deer}       & 0.920{\scriptsize±0.009}          & 0.821{\scriptsize±0.002 }         & 0.628{\scriptsize±0.018}          & 0.452{\scriptsize±0.003 }         & 0.932{\scriptsize±0.001 }                                & 0.963{\scriptsize±0.003}                                 & 0.987{\scriptsize±0.001 }         & 0.971{\scriptsize±0.000 }         & 0.923{\scriptsize±0.003}          & 0.895{\scriptsize±0.002}          & 0.991{\scriptsize±0.000}                                 & 0.993{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{dog}        & 0.733{\scriptsize±0.020}          & 0.576{\scriptsize±0.006}          & 0.565{\scriptsize±0.023}          & 0.525{\scriptsize±0.005}          & 0.842{\scriptsize±0.001}                                 & 0.874{\scriptsize±0.029 }                                & 0.954{\scriptsize±0.005}          & 0.926{\scriptsize±0.002}          & 0.897{\scriptsize±0.014}          & 0.911{\scriptsize±0.002}          & 0.978{\scriptsize±0.000}                                 & 0.984{\scriptsize±0.006}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{frog}       & 0.877{\scriptsize±0.008}          & 0.850{\scriptsize±0.004 }         & 0.525{\scriptsize±0.007 }         & 0.311{\scriptsize±0.026}          & 0.923{\scriptsize±0.001 }                                & 0.937{\scriptsize±0.002}                                 & 0.982{\scriptsize±0.002}          & 0.977{\scriptsize±0.001}          & 0.949{\scriptsize±0.002}          & 0.901{\scriptsize±0.007}          & 0.991{\scriptsize±0.000}                                 & 0.995{\scriptsize±0.000 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{horse}      & 0.843{\scriptsize±0.009 }         & 0.722{\scriptsize±0.015 }         & 0.529{\scriptsize±0.014}          & 0.763{\scriptsize±0.024}          & 0.91{\scriptsize6±0.000}                                 & 0.941{\scriptsize±0.001}                                 & 0.973{\scriptsize±0.002 }         & 0.952{\scriptsize±0.003}          & 0.891{\scriptsize±0.011 }         & 0.956{\scriptsize±0.003}          & 0.987{\scriptsize±0.000 }                                & 0.995{\scriptsize±0.000}                                 \\
\multicolumn{1}{|c|}{}                                   & \textbf{ship}       & 0.929{\scriptsize±0.017}          & 0.711{\scriptsize±0.030 }         & 0.501{\scriptsize±0.008}          & 0.556{\scriptsize±0.008}         & 0.954{\scriptsize±0.001 }                                & 0.968{\scriptsize±0.004}                                 & 0.991{\scriptsize±0.003 }         & 0.951{\scriptsize±0.005}          & 0.950{\scriptsize±0.005}          & 0.929{\scriptsize±0.002}          & 0.993{\scriptsize±0.000}                                 & 0.996{\scriptsize±0.001 }                                \\
\multicolumn{1}{|c|}{}                                   & \textbf{truck}      & 0.930{\scriptsize±0.019}          & 0.618{\scriptsize±0.029}          & 0.512{\scriptsize±0.009}          & 0.720{\scriptsize±0.009}          & 0.982{\scriptsize±0.001}                                 & 0.984{\scriptsize±0.001}                                 & 0.991{\scriptsize±0.003}          & 0.932{\scriptsize±0.006 }         & 0.904{\scriptsize±0.001}          & 0.956{\scriptsize±0.002}          & 0.998{\scriptsize±0.000 }                                & 0.998{\scriptsize±0.000 }                                \\ \cline{2-14} 
\multicolumn{1}{|c|}{\multirow{-11}{*}{\textbf{8-shot}}} & \textbf{MEAN}       & \textbf{0.849{\scriptsize±0.006}} & \textbf{0.672{\scriptsize±0.006}} & \textbf{0.555{\scriptsize±0.008}} & \textbf{0.542{\scriptsize±0.005}} & {\color[HTML]{0000FF} \textbf{0.928{\scriptsize±0.001}}} & {\color[HTML]{FF0000} \textbf{0.945{\scriptsize±0.002}}} & \textbf{0.976{\scriptsize±0.001}}& \textbf{0.942{\scriptsize±0.002}} & \textbf{0.911{\scriptsize±0.001}} & \textbf{0.920{\scriptsize±0.003}} & {\color[HTML]{0000FF} \textbf{0.990{\scriptsize±0.000}}} & {\color[HTML]{FF0000} \textbf{0.994{\scriptsize±0.001}}} \\ \hline
\end{tabular}
